SSFN -- Self Size-estimating Feed-forward Network with Low Complexity, Limited Need for Human Intervention, and Consistent Behaviour across Trials

We design a self size-estimating feed-forward network (SSFN) using a joint optimization approach for estimation of number of layers, number of nodes and learning of weight matrices. The learning algorithm has a low computational complexity, preferably within few minutes using a laptop. In addition the algorithm has a limited need for human intervention to tune parameters. SSFN grows from a small-size network to a large-size network, guaranteeing a monotonically non-increasing cost with addition of nodes and layers. The learning approach uses judicious a combination of `lossless flow property' of some activation functions, convex optimization and instance of random matrix. Consistent performance -- low variation across Monte-Carlo trials -- is found for inference performance (classification accuracy) and estimation of network size.

==> SSFN_CNN.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SSFN_CNN.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2281.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15776398)%
    \put(0,0){\includegraphics[width=\unitlength]{SSFN_CNN.eps}}%
    \put(0.88643781,0.06627593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{O}_{L}^{\star}$}}}}%
    \put(0.30933595,0.08350043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_1$}}}}%
    \put(0.74887689,-0.1103922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59611586,0.0842016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_{L-1}$}}}}%
    \put(0.63550105,-0.01690695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03008426,0.08209808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{x}$}}}}%
    \put(0.34491046,0.06989044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\left[ \small \begin{array}{c} \mathbf{V}_Q \mathbf{O}_{1}^{\star} \\ \mathbf{R}_2 \end{array} \right]$}}}}%
    \put(0.65348432,0.07088042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\left[ \begin{smallmatrix} \mathbf{V}_Q \mathbf{O}_{L-1}^{\star} \\ \mathbf{R}_L \end{smallmatrix} \right]$}}}}%
    \put(0.53511378,0.0842016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_2$}}}}%
    \put(0.84152651,0.0842016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_L$}}}}%
    \put(0.94556002,0.0839242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\tilde{\mathbf{t}}_L$}}}}%
    \put(1.01192866,-0.04326185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.92242139,-0.0358029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.95872157,-0.04375906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55395006,-0.0367974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2420622,0.09144074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.24178145,0.07701737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.24202111,0.05958114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.24222653,0.04235859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0.48677168,0.09144076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.48649094,0.07701738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.48673059,0.05958115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.48693602,0.0423586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0.79178207,0.09144076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.79150132,0.07701738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.79174098,0.05958115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.7919464,0.0423586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0.41223033,-0.03978102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.09048344,0.08599487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNN}}}%
    \put(0.15533775,0.08739516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{V}_Q$}}}}%
    \put(0.12565412,0.04144445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{R}_1$}}}}%
  \end{picture}%
\endgroup%


==> fig_I_3.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_I_3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2281.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15776398)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_I_3.eps}}%
    \put(0.03008426,0.08209808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{x}$}}}}%
    \put(0.88643781,0.06627593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{O}_{L}^{\star}$}}}}%
    \put(0.30933595,0.08350043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_1$}}}}%
    \put(0.74887689,-0.1103922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59611586,0.0842016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_{L-1}$}}}}%
    \put(0.63550105,-0.01690695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12664247,0.0295137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LT}}}%
    \put(0.38184758,0.02881253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LT}}}%
    \put(0.68768261,0.02878659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LT}}}%
    \put(0.08964649,0.08103933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\left[ \begin{array}{c} \mathbf{V}_Q \mathbf{O}_{0}^{\star} \\ \mathbf{R}_1 \end{array} \right]$}}}}%
    \put(0.34771516,0.0839139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\left[ \small \begin{array}{c} \mathbf{V}_Q \mathbf{O}_{1}^{\star} \\ \mathbf{R}_2 \end{array} \right]$}}}}%
    \put(0.65348432,0.08490389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\left[ \begin{smallmatrix} \mathbf{V}_Q \mathbf{O}_{L-1}^{\star} \\ \mathbf{R}_L \end{smallmatrix} \right]$}}}}%
    \put(0.53511378,0.0842016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_2$}}}}%
    \put(0.84152651,0.0842016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathbf{y}_L$}}}}%
    \put(0.94556002,0.0839242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\tilde{\mathbf{t}}_L$}}}}%
    \put(1.01192866,-0.04326185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.92242139,-0.0358029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.95872157,-0.04375906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55395006,-0.0367974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23081453,0.02953724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NLT}}}%
    \put(0.24276337,0.10546421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.24248263,0.09104084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.24272229,0.07360461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.24292771,0.05638206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0.47482285,0.02953724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NLT}}}%
    \put(0.48747285,0.10546422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.48719211,0.09104085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.48743177,0.07360462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.48763719,0.05638207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0.78053445,0.02953724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NLT}}}%
    \put(0.79178207,0.10546422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.79150132,0.09104085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.79174098,0.07360462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.7919464,0.05638207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U}}}%
    \put(0.41223033,-0.03978102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

